Deep, spatially coherent Inverse Sensor Models with Uncertainty Incorporation using the evidential Framework

To perform high speed tasks, sensors of autonomous cars have to provide as much information in as few time steps as possible. However, radars, one of the sensor modalities autonomous cars heavily rely on, often only provide sparse, noisy detections. These have to be accumulated over time to reach a high enough confidence about the static parts of the environment. For radars, the state is typically estimated by accumulating inverse detection models (IDMs). We employ the recently proposed evidential convolutional neural networks which, in contrast to IDMs, compute dense, spatially coherent inference of the environment state. Moreover, these networks are able to incorporate sensor noise in a principled way which we further extend to also incorporate model uncertainty. We present experimental results that show This makes it possible to obtain a denser environment perception in fewer time steps.

==> intro_img.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_img.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.24564392bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34523409)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_img.pdf}}%
  \end{picture}%
\endgroup%


==> ism.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ism.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.56833775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2446043)%
    \put(0.42292833,0.00210765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $p(s_o^{(r,\varphi)}|\tilde{r},\Phi)$}}}%
    \put(0.82414943,0.00210765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $p(s_o^{(r,\varphi)}|\tilde{r},\tilde{\varphi})$}}}%
    \put(0.24660442,0.1014048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $p(R|\tilde{r})$}}}%
    \put(0.63872968,0.1014048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $p(\Phi|\tilde{\varphi})$}}}%
    \put(0.03433524,0.00210765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $p(s_o^{(r,\varphi)}|R,\Phi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ism.pdf}}%
  \end{picture}%
\endgroup%


==> nn_architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nn_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.08444959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30251813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02688416,0.05774125){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $128 \times 128 \times 2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nn_architecture.pdf}}%
    \put(0.10245403,0.07782146){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $64 \times 64 \times 8$\end{tabular}}}}}%
    \put(0.14286703,0.07782146){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $64 \times 64 \times 8$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nn_architecture.pdf}}%
    \put(0.21815009,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $32 \times 32 \times 16$\end{tabular}}}}}%
    \put(0.25856305,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $32 \times 32 \times 16$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nn_architecture.pdf}}%
    \put(0.33384604,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $16 \times 16 \times 32$\end{tabular}}}}}%
    \put(0.374259,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $16 \times 16 \times 32$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nn_architecture.pdf}}%
    \put(0.44954197,0.08479543){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $8 \times 8 \times 64$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nn_architecture.pdf}}%
    \put(0.48995491,0.08479543){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $8 \times 8 \times 64$\end{tabular}}}}}%
    \put(0.53036795,0.08479543){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $8 \times 8 \times 64$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nn_architecture.pdf}}%
    \put(0.60565108,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $16 \times 16 \times 32$\end{tabular}}}}}%
    \put(0.64606403,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $16 \times 16 \times 32$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nn_architecture.pdf}}%
    \put(0.72134706,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $32 \times 32 \times 16$\end{tabular}}}}}%
    \put(0.76176006,0.06387344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $32 \times 32 \times 16$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nn_architecture.pdf}}%
    \put(0.83704309,0.07782146){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $64 \times 64 \times 8$\end{tabular}}}}}%
    \put(0.87745609,0.07782146){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $64 \times 64 \times 8$\end{tabular}}}}}%
    \put(0.95245228,0.05774126){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $128 \times 128 \times 4$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nn_architecture.pdf}}%
    \put(0.99286528,0.05774126){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $128 \times 128 \times ?$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{nn_architecture.pdf}}%
  \end{picture}%
\endgroup%


==> results.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.16037059bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28249891)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results.pdf}}%
    \put(0.63050723,0.01187261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ev-Net\end{tabular}}}}%
    \put(0.84895248,0.01187261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ev-Net-S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{results.pdf}}%
    \put(0.16947952,0.01187261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ray-ISM\end{tabular}}}}%
    \put(0.02796837,0.01187261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar\end{tabular}}}}%
    \put(-0.00613642,0.23717405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(-0.00613642,0.15391196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(-0.00613642,0.06952718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{results.pdf}}%
    \put(0.39699298,0.01189328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft-Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{results.pdf}}%
  \end{picture}%
\endgroup%


==> unet_model_softmax.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unet_model_softmax.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.56163301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57095532)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.15945744,0.09843891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vec{x}$\end{tabular}}}}%
    \put(0.24417893,-0.0212434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $f_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unet_model_softmax.pdf}}%
    \put(0.15945744,0.51189939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vec{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unet_model_softmax.pdf}}%
    \put(0.24417893,0.39229698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $f_\phi$\end{tabular}}}}%
    \put(0.40429731,-0.02108367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize epistemic PDF\end{tabular}}}}%
    \put(0.84463712,0.17337976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize aleatoric PDF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unet_model_softmax.pdf}}%
    \put(0.56660743,0.09843891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{y}}(/\hat{\vec{y}}_{s})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unet_model_softmax.pdf}}%
    \put(0.76002229,0.02803947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\hat{\vec{y}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unet_model_softmax.pdf}}%
    \put(0.71099279,0.11793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\hat{\vec{y}}^2$\end{tabular}}}}%
    \put(0.71087913,0.17187733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{e}}$\end{tabular}}}}%
    \put(0.97026187,0.02119304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$b_o$\end{tabular}}}}%
    \put(0.85020397,0.0450009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$b_f$\end{tabular}}}}%
    \put(0.91826066,0.12948345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unet_model_softmax.pdf}}%
    \put(0.97292297,0.24912314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$p_o$\end{tabular}}}}%
    \put(0.97779053,0.21237586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.8580366,0.21237586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unet_model_softmax.pdf}}%
    \put(0.84006683,-0.02116355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Belief Masses\end{tabular}}}}%
    \put(0.652701,0.39237685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Softmax\end{tabular}}}}%
    \put(0.97026182,0.43465352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$b_o$\end{tabular}}}}%
    \put(0.85020392,0.45846137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$b_f$\end{tabular}}}}%
    \put(0.91826062,0.54294392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unet_model_softmax.pdf}}%
    \put(0.58347434,0.51189937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{y}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unet_model_softmax.pdf}}%
    \put(0.40429731,0.39237685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize epistemic PDF\end{tabular}}}}%
    \put(0.84310414,0.39229699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Belief Masses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unet_model_softmax.pdf}}%
    \put(0.63433005,0.27662491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Subjective\end{tabular}}}}%
    \put(0.66499717,0.24855332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Logic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unet_model_softmax.pdf}}%
    \put(0.3424097,0.09843891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vec{y} \sim f_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unet_model_softmax.pdf}}%
    \put(0.34240971,0.51189937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vec{y} \sim f_\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unet_model_softmax.pdf}}%
    \put(0.54543895,0.44483483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vec{y}$\end{tabular}}}}%
    \put(0.43875315,0.5276361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $p(\vec{y}|\vec{x})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unet_model_softmax.pdf}}%
    \put(0.47273304,0.44483483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{y}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unet_model_softmax.pdf}}%
    \put(0.54543895,0.03137433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vec{y}$\end{tabular}}}}%
    \put(0.43875315,0.1141756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $p(\vec{y}|\vec{x})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unet_model_softmax.pdf}}%
    \put(0.47273304,0.03137433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{y}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unet_model_softmax.pdf}}%
    \put(0.43618042,0.03137433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{y}}_s$\end{tabular}}}}%
    \put(0.80177492,0.29337471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{a}}$\end{tabular}}}}%
    \put(0.86502581,0.31599171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\text{Dir}(\hat{\vec{a}})$\end{tabular}}}}%
    \put(0.78337464,0.2394632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\hat{\vec{b}}, \hat{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unet_model_softmax.pdf}}%
  \end{picture}%
\endgroup%

